Towards a universal phase diagram of planar chiral magnets

In planar chiral magnets, the competition of the positive definite Heisenberg exchange and Zeeman energies with the indefinite Dzyaloshinskii-Moriya interaction (DMI) energy allows for the possibility of negative energy ground states, and leads to an intricate dependence of the ground states on the parameters of the theory. In this paper, we consider arbitrary spiralization tensors for the DMI interaction and arbitrary directions for the external magnetic field, and study the nature of the ground states in this parameter space, using a combination of analytical and numerical methods. Classifying ground states by their symmetry into ferromagnetic (invariant under under arbitrary translations in the plane), spiral (invariant under arbitrary translations in one direction) and skyrmion lattice ground states (invariant under a two dimensional lattice group), we give a complete description of the phase diagram of this class of theories.

==> ellipseTikz.tex <==
\definecolor{col1}{RGB}{0, 0, 123}
\definecolor{col2}{RGB}{55, 126, 126}

\begin{tikzpicture}
\def \scale {3.0};
\def \b {0.3*\scale};
\def \bd {0.7*\scale};
\def \dAngle {30};
\def \dLength {(\scale*sqrt(1.0/(cos(\dAngle)^2 + ((sin(\dAngle)^2)/((\b/\scale)^2)))))};
\def \dDashLength {(\scale*sqrt(1.0/(cos(\dAngle)^2 + ((sin(\dAngle)^2)/((\bd/\scale)^2)))))};
\def \ellipseWidth {0.3*\scale};
\def \axisWidth {0.3*\scale};
\def \axisLength {1.25*\scale};
\def \dWidth {0.2*\scale}
\def \radiusAngle {140}
\coordinate (dp) at ({\dLength*cos(\dAngle)}, {\dLength*sin(\dAngle)});
\coordinate (ddp) at ({\dDashLength*cos(\dAngle)}, {\dDashLength*sin(\dAngle)});
\def \dCircProjx {\dLength*cos(\dAngle)};
\def \dDashCircProjx {\dDashLength*cos(\dAngle)};
\coordinate (dCircProj) at ({\dCircProjx}, {sqrt(((\scale)^2) - ((\dCircProjx)^2))});
\coordinate (dDashCircProj) at ({\dDashCircProjx}, {sqrt(((\scale)^2) - ((\dDashCircProjx)^2))});
\draw[line width = \ellipseWidth] (0, 0) ellipse ({\scale} and {\scale});
\draw[line width = \ellipseWidth, color=col1] (0, 0) ellipse ({\scale} and \b);
\draw[line width = \ellipseWidth, color=col2] (0, 0) ellipse ({\scale} and \bd);
\draw[line width = \axisWidth, -{Latex[length=8]}] (-\axisLength, 0) -- (\axisLength, 0) node[right]{$x_{1}$};
\draw[line width = \axisWidth, -{Latex[length=8]}] (0, -\axisLength) -- (0, \axisLength) node[above]{$x_{2}$};
\fill[color=col2] (0,\bd) circle[radius=2pt] node[below left] {$b'$};
\fill[color=col1] (0,\b) circle[radius=2pt] node[below left] {$b$};
\draw[line width = \dWidth, -{Latex[length=5]},color=col2] (0, 0) -- (ddp) node[pos=0.88,below,sloped]{$d'$};
\draw[line width = \dWidth, -{Latex[length=5]}, color=col1] (0, 0) -- (dp) node[pos=0.75,below,sloped]{$d$};
\draw[line width = \dWidth, -{Latex[length=5]}] (0, 0) -- (dCircProj) node[above]{$n$};
\draw[line width = \dWidth,  -{Latex[length=5]}] (0, 0) -- (dDashCircProj) node[pos=1.02,above]{$n'$};
\draw[line width = \dWidth, dashed, color=col1] (dp) -- (dCircProj);
\draw[line width = \dWidth, dashed, color=col2] (ddp) -- (dDashCircProj);
\draw[line width = \dWidth] (0,0) -- ({\scale*cos(\radiusAngle)},{\scale*sin(\radiusAngle)}) node[midway,above,sloped]{$1$};
\end{tikzpicture}
